Low-overhead error detection with spacetime codes

We introduce a low-overhead approach for detecting errors in arbitrary Clifford circuits on arbitrary qubit connectivities. Our method is based on the framework of spacetime codes, and is particularly suited to near-term hardware since it has a much milder overhead in qubits and gates compared to error correction, while achieving a better sampling overhead than existing error mitigation methods. We present efficient algorithms for finding valid checks that are simultaneously low weight, satisfy connectivity constraints, and cover large detecting regions within the circuit. Using this approach, we experimentally demonstrate error detection on circuits of up to 50 logical qubits containing 2450 CZ gates, and show physical to logical fidelity gains of up to $236\times$. Furthermore, we show our algorithm can efficiently find checks in universal circuits, but the space of valid checks diminishes exponentially with the non-Cliffordness of the circuit. These theoretical and experimental results suggest that Clifford-dominated circuits are promising candidates for near-term quantum advantage.

==> figures/backpropagator.tex <==
\begin{tikzpicture}
    \draw[rounded corners, fill=black!10] (0, 0) rectangle (10, 10);

    \draw[dashed, fill=gray!10] plot [smooth cycle, tension=0.] 
        coordinates 
        {
            (1, 10)(3.5, 6.7)(4.6, 6.7)(4.6, 4.9)(3.7, 4.9)(3.7, 4)(2.6, 4)(1.5, 0)(0, 0)(0, 10)
        };

    
    \draw[rounded corners, fill=white] (4, 5) rectangle (4.5, 6.5);
    \draw[rounded corners, fill=white] (4, 3.3) rectangle (4.5, 4.8);
    \draw[rounded corners, fill=white] (5.2, 1.65 + 2.5) rectangle (5.7, 2.4 + 3.25);
    \draw[rounded corners, fill=white, ] (4-1.2,  1.65 + 2.5) rectangle (4.5-1.2, 2.4 + 3.25);
x
    \draw[red] (4.5, 5.3) edge node[above]{$w$} (5.2, 5.3);
    \draw (4.5, 4.8 - 0.3) edge (5.2, 4.8 - 0.3);
    \draw (4.5, 3.3 + 0.3) edge (5.2, 3.3 + 0.3);
    \draw (4.5, 6.5 - 0.3) edge (5.2, 6.5 - 0.3);


    \draw (5.7, 5.3) edge  (6.2, 5.3);
    \draw (5.7, 4.8 - 0.3) edge (6.2, 4.8 - 0.3);
    \draw (3.3, 5.3) edge  (4, 5.3);
    \draw (3.3, 4.8 - 0.3) edge (4, 4.8 - 0.3);
    \draw (3.3, 3.3 + 0.3) edge  (4, 3.3 + 0.3);
    \draw (3.3, 6.5 - 0.3) edge (4, 6.5 - 0.3);

    \draw (1.5, 6) node {\huge{$A_w$}};
    \draw (7.5, 6) node {\huge{$B_w$}};

    
\end{tikzpicture}

==> figures/half_swaps.tex <==
\begin{tikzpicture}
    \newsavebox{\zbox}
    \newsavebox{\xbox}
    \savebox{\zbox}{
        \draw[ibmgreen, very thick] (0, 0.4) -- (0, 0);
        \draw[] (0, 0.4) node[circle, fill=ibmgreen, inner sep=1pt]{\textcolor{white}{$Z$}};
    }
    \savebox{\xbox}{
        \draw[ibmgreen, very thick] (0, 0.4) -- (0, 0);
        \draw[] (0, 0.4) node[rectangle, fill=ibmgreen, inner sep=2pt]{\textcolor{white}{$X$}};
    }
    \newsavebox{\swapgate}
    \savebox{\swapgate}{
        \draw[very thick, ibmpurple] (45:0.2) -- (45+180:0.2);
        \draw[very thick, ibmpurple] (-45:0.2) -- (-45+180:0.2);

        \draw[very thick, ibmpurple, yshift=-0.9cm] (45:0.2) -- (45+180:0.2);
        \draw[very thick, ibmpurple, yshift=-0.9cm] (-45:0.2) -- (-45+180:0.2);
        \draw[very thick, ibmpurple] (0, 0) -- (0, -0.9);
    }
    \newsavebox{\halfswapgate}
    \savebox{\halfswapgate}{
        \draw[very thick, ibmpurple] (45:0.2) -- (45+180:0.2);
        \draw[very thick, ibmpurple] (-45:0.2) -- (-45+180:0.2);
        \draw[very thick, ibmpurple] (-0.14, 0.14) rectangle (0.14, -0.14);

        \draw[very thick, ibmpurple, yshift=-0.9cm] (45:0.2) -- (45+180:0.2);
        \draw[very thick, ibmpurple, yshift=-0.9cm] (-45:0.2) -- (-45+180:0.2);
        \draw[very thick, ibmpurple, yshift=-0.9cm] (-0.14, 0.14) rectangle (0.14, -0.14);
    
        
        \draw[very thick, ibmpurple] (0, 0) -- (0, -0.9);
    }
  
    \newsavebox{\qbits}
    \savebox{\qbits}{
        \draw[ibmpurple, fill=ibmpurple, very thick] (0, 1.3) node[fill=ibmpurple, circle, inner sep=4pt] (a){};
        \draw[fill=ibmpurple, very thick] (0, 0.4) node[fill=ibmpurple, circle, inner sep=4pt] (b){};
        \draw[fill=ibmcyan, very thick] (0, -0.5) node[fill=ibmcyan, circle, inner sep=4pt](c) {};
        \draw[very  thick, ibmpurple] (a) --(b)--(c);
        \draw[very thick, ibmcyan, path fading=south, dashed] (c) -- (0, -1.5);
    }
    \newsavebox{\swapless}
    \savebox{\swapless}{
    \draw (-2, 0) node{\usebox{\qbits}};
        \draw[very thick, ibmpurple] (-1.2, 0.4) -- (9.2, 0.4);
        \draw[very thick, ibmpurple] (-1.2, 1.3) -- (9.2, 1.3);
        \draw[rounded corners, fill=ibmcyan, ibmcyan, path fading=south]  (0, 0) rectangle (8, -1.6);
        \draw[very thick, ibmcyan] (-0.2, -0.5) -- (8.2, -0.5);

        \draw (1.6, 0.4) node[ibmpurple, fill=ibmpurple, circle, inner sep=2pt] {};
        \draw[ibmpurple, very thick] (1.6, 0.4) -- (1.6, -0.5);
        \draw (1.6 * 3, 0.4) node[ibmpurple, fill=ibmpurple, circle, inner sep=2pt] {};
        \draw[ibmpurple, very thick] (1.6 * 3, 0.4) -- (1.6 * 3, -0.5);
        \draw (1.6 * 2, 1.3) node[ibmpurple, fill=ibmpurple, circle, inner sep=2pt] {};
        \draw[ibmpurple, very thick] (1.6 * 2, 1.3) -- (1.6 * 2, -0.5);
        \draw (1.6 * 4, 1.3) node[ibmpurple, fill=ibmpurple, circle, inner sep=2pt] {};
        \draw[ibmpurple, very thick] (1.6 * 4, 1.3) -- (1.6 * 4, -0.5);

        \draw[fill=ibmpurple, rounded corners, ibmpurple] (1.6 - 0.3, -0.5 + 0.3) rectangle node[white]{$P_1$} (1.6 + 0.3, -0.5 - 0.3);
        \draw[fill=ibmpurple, rounded corners, ibmpurple] (1.6 * 3- 0.3, -0.5 + 0.3) rectangle node[white]{$P_2$} (1.6 * 3 + 0.3, -0.5 - 0.3);
        \draw[fill=ibmpurple, rounded corners, ibmpurple] (1.6 * 2 - 0.3, -0.5 + 0.3) rectangle node[white]{$Q_1$} (1.6*2 + 0.3, -0.5 - 0.3);
        \draw[fill=ibmpurple, rounded corners, ibmpurple] (1.6 * 4- 0.3, -0.5 + 0.3) rectangle node[white]{$Q_2$} (1.6 * 4 + 0.3, -0.5 - 0.3);
        % Initial H gates
        \draw[fill=ibmpurple, ibmpurple] (-0.2 - 0.3, 0.4 + 0.3) rectangle node[white]{$H$} (-0.2 + 0.3, 0.4 - 0.3);
        \draw[fill=ibmpurple, ibmpurple] (-0.2- 0.3, 1.3 + 0.3) rectangle node[white]{$H$} (-0.2 + 0.3, 1.3 - 0.3);
        % Final H gates
        \draw[fill=ibmpurple, ibmpurple] (8.2 - 0.3, 0.4 + 0.3) rectangle node[white]{$H$} (8.2 + 0.3, 0.4 - 0.3);
        \draw[fill=ibmpurple, ibmpurple] (8.2 - 0.3, 1.3 + 0.3) rectangle node[white]{$H$} (8.2 + 0.3, 1.3 - 0.3);

        % Cumulant of first check
       \draw (8.85, 1.3) node{\usebox{\zbox}};
       \draw (7.3, 1.3) node{\usebox{\xbox}};
       \draw (3 * 1.6, 1.3) node{\usebox{\xbox}};
       \draw (1 * 1.6, 1.3) node{\usebox{\xbox}};
       \draw (-0.85, 1.3) node{\usebox{\zbox}};
    }
    \newsavebox{\withswap}
    \savebox{\withswap}{
    \draw (-2, 0) node{\usebox{\qbits}};
        \draw[very thick, ibmpurple] (-1.2, 0.4) -- (9.2, 0.4);
        \draw[very thick, ibmpurple] (-1.2, 1.3) -- (9.2, 1.3);
        \draw[rounded corners, fill=ibmcyan, ibmcyan, path fading=south]  (0, 0) rectangle (8, -1.6);
        \draw[very thick, ibmcyan] (-0.2, -0.5) -- (8.2, -0.5);

        \draw (1.6, 0.4) node[ibmpurple, fill=ibmpurple, circle, inner sep=2pt] {};
        \draw[ibmpurple, very thick] (1.6, 0.4) -- (1.6, -0.5);
        \draw (1.6 * 3, 0.4) node[ibmpurple, fill=ibmpurple, circle, inner sep=2pt] {};
        \draw[ibmpurple, very thick] (1.6 * 3, 0.4) -- (1.6 * 3, -0.5);
        \draw (1.6 * 2, 0.4) node[ibmpurple, fill=ibmpurple, circle, inner sep=2pt] {};
        \draw[ibmpurple, very thick] (1.6 * 2, 0.4) -- (1.6 * 2, -0.5);
        \draw (1.6 * 4, 0.4) node[ibmpurple, fill=ibmpurple, circle, inner sep=2pt] {};
        \draw[ibmpurple, very thick] (1.6 * 4, 0.4) -- (1.6 * 4, -0.5);

        \draw[fill=ibmpurple, rounded corners, ibmpurple] (1.6 - 0.3, -0.5 + 0.3) rectangle node[white]{$P_1$} (1.6 + 0.3, -0.5 - 0.3);
        \draw[fill=ibmpurple, rounded corners, ibmpurple] (1.6 * 3- 0.3, -0.5 + 0.3) rectangle node[white]{$P_2$} (1.6 * 3 + 0.3, -0.5 - 0.3);
        \draw[fill=ibmpurple, rounded corners, ibmpurple] (1.6 * 2 - 0.3, -0.5 + 0.3) rectangle node[white]{$Q_1$} (1.6*2 + 0.3, -0.5 - 0.3);
        \draw[fill=ibmpurple, rounded corners, ibmpurple] (1.6 * 4- 0.3, -0.5 + 0.3) rectangle node[white]{$Q_2$} (1.6 * 4 + 0.3, -0.5 - 0.3);
        
        % SWAPS
        \draw (1.6 * 1.5, 1.3) node{\usebox{\swapgate}};
        \draw (1.6 * 2.5, 1.3) node{\usebox{\swapgate}};
        \draw (1.6 * 3.5, 1.3) node{\usebox{\swapgate}};
        % Initial H gates
        \draw[fill=ibmpurple, ibmpurple] (-0.2 - 0.3, 0.4 + 0.3) rectangle node[white]{$H$} (-0.2 + 0.3, 0.4 - 0.3);
        \draw[fill=ibmpurple, ibmpurple] (-0.2- 0.3, 1.3 + 0.3) rectangle node[white]{$H$} (-0.2 + 0.3, 1.3 - 0.3);
        % Final H gates
        \draw[fill=ibmpurple, ibmpurple] (8.2 - 0.3, 0.4 + 0.3) rectangle node[white]{$H$} (8.2 + 0.3, 0.4 - 0.3);
        \draw[fill=ibmpurple, ibmpurple] (8.2 - 0.3, 1.3 + 0.3) rectangle node[white]{$H$} (8.2 + 0.3, 1.3 - 0.3);


        % Cumulant
          \draw (8.85, 0.4) node{\usebox{\zbox}};
          \draw (7.3, 0.4) node{\usebox{\xbox}};
          \draw (3.75 * 1.6, 0.4) node{\usebox{\xbox}};
          \draw (3 * 1.6, 1.3) node{\usebox{\xbox}};
          \draw (2.25* 1.6, 0.4) node{\usebox{\xbox}};
          \draw (1.75* 1.6, 0.4) node{\usebox{\xbox}};
          \draw (1.5* 0.8 - 0.1 , 1.3) node{\usebox{\xbox}};
          \draw (-0.85, 1.3) node{\usebox{\zbox}};
       
    }
    \newsavebox{\withhalfswap}
    \savebox{\withhalfswap}{
    \draw (-2, 0) node{\usebox{\qbits}};
        \draw[very thick, ibmpurple] (-1.2, 0.4) -- (9.2, 0.4);
        \draw[very thick, ibmpurple] (-1.2, 1.3) -- (9.2, 1.3);
        \draw[rounded corners, fill=ibmcyan, ibmcyan, path fading=south]  (0, 0) rectangle (8, -1.6);
        \draw[very thick, ibmcyan] (-0.2, -0.5) -- (8.2, -0.5);

        \draw (1.6, 0.4) node[ibmpurple, fill=ibmpurple, circle, inner sep=2pt] {};
        \draw[ibmpurple, very thick] (1.6, 0.4) -- (1.6, -0.5);
        \draw (1.6 * 3, 0.4) node[ibmpurple, fill=ibmpurple, circle, inner sep=2pt] {};
        \draw[ibmpurple, very thick] (1.6 * 3, 0.4) -- (1.6 * 3, -0.5);
        \draw (1.6 * 2, 0.4) node[ibmpurple, fill=ibmpurple, circle, inner sep=2pt] {};
        \draw[ibmpurple, very thick] (1.6 * 2, 0.4) -- (1.6 * 2, -0.5);
        \draw (1.6 * 4, 0.4) node[ibmpurple, fill=ibmpurple, circle, inner sep=2pt] {};
        \draw[ibmpurple, very thick] (1.6 * 4, 0.4) -- (1.6 * 4, -0.5);

        \draw[fill=ibmpurple, rounded corners, ibmpurple] (1.6 - 0.3, -0.5 + 0.3) rectangle node[white]{$P_1$} (1.6 + 0.3, -0.5 - 0.3);
        \draw[fill=ibmpurple, rounded corners, ibmpurple] (1.6 * 3- 0.3, -0.5 + 0.3) rectangle node[white]{$P_2$} (1.6 * 3 + 0.3, -0.5 - 0.3);
        \draw[fill=ibmpurple, rounded corners, ibmpurple] (1.6 * 2 - 0.3, -0.5 + 0.3) rectangle node[white]{$Q_1$} (1.6*2 + 0.3, -0.5 - 0.3);
        \draw[fill=ibmpurple, rounded corners, ibmpurple] (1.6 * 4- 0.3, -0.5 + 0.3) rectangle node[white]{$Q_2$} (1.6 * 4 + 0.3, -0.5 - 0.3);
        
        % SWAPS
        \draw (1.6 * 1.5, 1.3) node{\usebox{\halfswapgate}};
        \draw (1.6 * 2.5, 1.3) node{\usebox{\halfswapgate}};
        \draw (1.6 * 3.5, 1.3) node{\usebox{\halfswapgate}};
        \draw (0.5 * 1.6, 1.3) node{\usebox{\czgate}};        
        
        
        % Initial H gates
        \draw[fill=ibmpurple, ibmpurple] (-0.2 - 0.3, 0.4 + 0.3) rectangle node[white]{$H$} (-0.2 + 0.3, 0.4 - 0.3);
        \draw[fill=ibmpurple, ibmpurple] (-0.2- 0.3, 1.3 + 0.3) rectangle node[white]{$H$} (-0.2 + 0.3, 1.3 - 0.3);
        % Final H gates
        \draw[fill=ibmpurple, ibmpurple] (8.2 - 0.3, 0.4 + 0.3) rectangle node[white]{$H$} (8.2 + 0.3, 0.4 - 0.3);
        \draw[fill=ibmpurple, ibmpurple] (8.2 - 0.3, 1.3 + 0.3) rectangle node[white]{$H$} (8.2 + 0.3, 1.3 - 0.3);


        % Cumulant
          \draw (8.85, 0.4) node{\usebox{\zbox}};
          \draw (7.3, 0.4) node{\usebox{\xbox}};
          \draw (3.75 * 1.6, 0.4) node{\usebox{\xbox}};
          \draw (3 * 1.6, 1.3) node{\usebox{\xbox}};
          \draw (2.25* 1.6, 0.4) node{\usebox{\xbox}};
          \draw (1.75* 1.6, 0.4) node{\usebox{\xbox}};
          \draw (1.6, 1.3) node{\usebox{\xbox}};
          \draw (3.25 * 1.6, 0.4) node{\usebox{\zbox}};
          \draw (2.75 * 1.6, 0.4) node{\usebox{\zbox}};
          \draw (1.25 * 1.6, 0.4) node{\usebox{\zbox}};
          \draw (0.75 * 1.6, 0.4) node{\usebox{\zbox}};
          \draw (0.25 * 1.6, 1.3) node{\usebox{\xbox}};
          \draw (-0.85, 1.3) node{\usebox{\zbox}};
       
    }
    \newsavebox{\withhalfswaptwo}
    \savebox{\withhalfswaptwo}{
        \draw[very thick, ibmpurple] (-1.2, 0.4) -- (9.2, 0.4);
        \draw[very thick, ibmpurple] (-1.2, 1.3) -- (9.2, 1.3);
        \draw[rounded corners, fill=ibmcyan, ibmcyan, path fading=south]  (0, 0) rectangle (8, -1.6);
        \draw[very thick, ibmcyan] (-0.2, -0.5) -- (8.2, -0.5);

        \draw (1.6, 0.4) node[ibmpurple, fill=ibmpurple, circle, inner sep=2pt] {};
        \draw[ibmpurple, very thick] (1.6, 0.4) -- (1.6, -0.5);
        \draw (1.6 * 3, 0.4) node[ibmpurple, fill=ibmpurple, circle, inner sep=2pt] {};
        \draw[ibmpurple, very thick] (1.6 * 3, 0.4) -- (1.6 * 3, -0.5);
        \draw (1.6 * 2, 0.4) node[ibmpurple, fill=ibmpurple, circle, inner sep=2pt] {};
        \draw[ibmpurple, very thick] (1.6 * 2, 0.4) -- (1.6 * 2, -0.5);
        \draw (1.6 * 4, 0.4) node[ibmpurple, fill=ibmpurple, circle, inner sep=2pt] {};
        \draw[ibmpurple, very thick] (1.6 * 4, 0.4) -- (1.6 * 4, -0.5);

        \draw[fill=ibmpurple, rounded corners, ibmpurple] (1.6 - 0.3, -0.5 + 0.3) rectangle node[white]{$P_1$} (1.6 + 0.3, -0.5 - 0.3);
        \draw[fill=ibmpurple, rounded corners, ibmpurple] (1.6 * 3- 0.3, -0.5 + 0.3) rectangle node[white]{$P_2$} (1.6 * 3 + 0.3, -0.5 - 0.3);
        \draw[fill=ibmpurple, rounded corners, ibmpurple] (1.6 * 2 - 0.3, -0.5 + 0.3) rectangle node[white]{$Q_1$} (1.6*2 + 0.3, -0.5 - 0.3);
        \draw[fill=ibmpurple, rounded corners, ibmpurple] (1.6 * 4- 0.3, -0.5 + 0.3) rectangle node[white]{$Q_2$} (1.6 * 4 + 0.3, -0.5 - 0.3);
        
        % SWAPS
        \draw (1.6 * 1.5, 1.3) node{\usebox{\halfswapgate}};
        \draw (1.6 * 2.5, 1.3) node{\usebox{\halfswapgate}};
        \draw (1.6 * 3.5, 1.3) node{\usebox{\halfswapgate}};
        \draw (4.5 * 1.6, 1.3) node{\usebox{\czgate}};        
        
        
        % Initial H gates
        \draw[fill=ibmpurple, ibmpurple] (-0.2 - 0.3, 0.4 + 0.3) rectangle node[white]{$H$} (-0.2 + 0.3, 0.4 - 0.3);
        \draw[fill=ibmpurple, ibmpurple] (-0.2- 0.3, 1.3 + 0.3) rectangle node[white]{$H$} (-0.2 + 0.3, 1.3 - 0.3);
        % Final H gates
        \draw[fill=ibmpurple, ibmpurple] (8.2 - 0.3, 0.4 + 0.3) rectangle node[white]{$H$} (8.2 + 0.3, 0.4 - 0.3);
        \draw[fill=ibmpurple, ibmpurple] (8.2 - 0.3, 1.3 + 0.3) rectangle node[white]{$H$} (8.2 + 0.3, 1.3 - 0.3);


        % Cumulant
        \draw (-0.85, 1.3) node{\usebox{\zbox}};
          \draw (8.85, 0.4) node{\usebox{\zbox}};
          \draw (4.75 * 1.6, 0.4) node{\usebox{\xbox}};
          \draw (4.25 * 1.6, 0.4) node{\usebox{\xbox}};
          \draw (3.75 * 1.6, 0.4) node{\usebox{\xbox}};
          \draw (3 * 1.6, 1.3) node{\usebox{\xbox}};
          \draw (2.25* 1.6, 0.4) node{\usebox{\xbox}};
          \draw (1.75* 1.6, 0.4) node{\usebox{\xbox}};
          \draw (1.5* 0.8 - 0.1 , 1.3) node{\usebox{\xbox}};
          \draw (4 * 1.6, 1.3) node{\usebox{\zbox}};
          \draw (2 * 1.6, 1.3) node{\usebox{\zbox}};
       
    }
    \draw(0, 0) node{\usebox{\swapless}};
    \draw(0, -4) node{\usebox{\withswap}};
    \draw(0, -8) node{\usebox{\withhalfswap}};
    % \draw(0, -12) node{\usebox{\withhalfswaptwo}};
    \draw(0, -10) node{};
    \end{tikzpicture}

==> figures/overview.tex <==
  \begin{tikzpicture}
    
    \newsavebox{\stageone}
    \savebox{\stageone}{
        % Qubit layout
        \draw (0, 0) node[circle, fill=ibmcyan](n1) {};
        \draw (0, -1* 0.6) node[circle, fill=ibmcyan](n2) {};
        \draw (0, -2* 0.6) node[circle, fill=ibmcyan](n3) {};
        \draw (0, -3* 0.6) node[circle, fill=ibmcyan](n4) {};
        \draw[ultra thick, ibmcyan] (n1) -- (n2) -- (n3) -- (n4);
        
        \draw (-1, -0.3* 0.6) node[rectangle, fill=ibmpurple](na) {};
        \draw [ibmpurple, ultra thick, dashed] (na) -- (n2);

        % % Circuit box
        \draw[rounded corners, ultra thick, ibmcyan, fill=ibmcyan] (1, 0.5) rectangle node[white]{\Huge$C$} (6.4, -3.5 * 0.6);
        
        \draw[ibmcyan, ultra thick] (1* 0.6, 0) -- (1, 0);
        \draw[ibmcyan, ultra thick] (1* 0.6, -1 * 0.6) -- (1, -1* 0.6);
        \draw[ibmcyan, ultra thick] (1* 0.6, -2* 0.6) -- (1, -2* 0.6);
        \draw[ibmcyan, ultra thick] (1* 0.6, -3* 0.6) -- (1, -3* 0.6);

        \draw[ibmcyan, ultra thick] (6.4, 0) -- (6.7, 0);
        \draw[ibmcyan, ultra thick] (6.4, -1* 0.6) -- (6.7, -1* 0.6);
        \draw[ibmcyan, ultra thick] (6.4, -2* 0.6) -- (6.7, -2* 0.6);
        \draw[ibmcyan, ultra thick] (6.4, -3* 0.6) -- (6.7, -3* 0.6);
        % + symbol
        % \draw  (0.75, -1.5)node{\Huge$+$};
     }
    \newsavebox{\stagetwo}
    \savebox{\stagetwo}{
        % Qubit layout
        % \draw (0, 0) node[circle, fill=ibmcyan](n1) {};
        % \draw (0, -1* 0.6) node[circle, fill=ibmcyan](n2) {};
        % \draw (0, -2* 0.6) node[circle, fill=ibmcyan](n3) {};
        % \draw (0, -3* 0.6) node[circle, fill=ibmcyan](n4) {};
        % \draw[ultra thick, ibmcyan] (n1) -- (n2) -- (n3) -- (n4);
        
        % \draw (-1, -0.3* 0.6) node[rectangle, fill=ibmpurple](na) {};
        % \draw [ibmpurple, ultra thick, dashed] (na) -- (n2);

        % Circuit box
        \draw[rounded corners, ultra thick, ibmcyan] (1, 0.5) rectangle (6.4, -3.5 * 0.6);
        
        \draw[ibmcyan, ultra thick] (1* 0.6, 0) -- (1, 0);
        \draw[ibmcyan, ultra thick] (1* 0.6, -1 * 0.6) -- (1, -1* 0.6);
        \draw[ibmcyan, ultra thick] (1* 0.6, -2* 0.6) -- (1, -2* 0.6);
        \draw[ibmcyan, ultra thick] (1* 0.6, -3* 0.6) -- (1, -3* 0.6);

        \draw[ibmcyan, ultra thick] (6.4, 0) -- (6.7, 0);
        \draw[ibmcyan, ultra thick] (6.4, -1* 0.6) -- (6.7, -1* 0.6);
        \draw[ibmcyan, ultra thick] (6.4, -2* 0.6) -- (6.7, -2* 0.6);
        \draw[ibmcyan, ultra thick] (6.4, -3* 0.6) -- (6.7, -3* 0.6);
        
        % Gate 1
        \draw[rounded corners, fill=ibmcyan, ibmcyan, path fading=south] (2.2* 0.6, -0.7* 0.6) rectangle (2.2* 0.6 + 0.4, -2.3* 0.6);
        \draw[rounded corners, fill=ibmred, ibmred] (2.2* 0.6 + 0.6, -0.8* 0.6+0.1) rectangle node[white]{$w_1$} (2.2* 0.6 + 1.2, -1.2* 0.6-0.1); 
        \draw[thick, ibmred] (2.2* 0.6 + 0.6, -1* 0.6) -- (2.2* 0.6 + 0.4, -1* 0.6);
        \draw[thick, ibmred] (2.2* 0.6 + 1.2, -1* 0.6) -- (2.2* 0.6 + 1.2 + 0.2, -1* 0.6);
        % Gate 2
        \draw[rounded corners, fill=ibmcyan, ibmcyan, path fading=north] (2.2* 0.6 + 1.4, 0.3* 0.6) rectangle (2.2* 0.6 + 1.8, -1.3* 0.6);
        \draw[rounded corners, fill=ibmred, ibmred] (2.2* 0.6 + 2, -0.8* 0.6+0.1) rectangle node[white]{$w_2$}(2.2* 0.6 + 2.6, -1.2* 0.6-0.1); 
        \draw[thick, ibmred] (2.2* 0.6 + 2, -1* 0.6) -- (2.2* 0.6 + 1.8, -1* 0.6);
        \draw[thick, ibmred] (2.2* 0.6 + 2.6, -1* 0.6) -- (2.2* 0.6 + 2.8, -1* 0.6);
         % Gate 3
        \draw[rounded corners, fill=ibmcyan, ibmcyan, path fading=south] (6-1, -0.7* 0.6) rectangle (6.4-1, -2.3* 0.6);
        \draw[rounded corners, fill=ibmred, ibmred] (6.6-1, -0.8* 0.6+0.1) rectangle node[white]{$w_k$}(7.2-1, -1.2* 0.6-0.1); 
        \draw[thick, ibmred] (6.6-1, -1* 0.6) -- (6.4-1, -1* 0.6);
        \draw[thick, ibmred] (7.4-1, -1* 0.6) -- (7.2-1, -1* 0.6);

        \draw (4.7, -1 * 0.6) node[ibmred] {$\cdots$};

        
     }
    
    \newsavebox{\stagethree}
    \savebox{\stagethree}{
        % Qubit layout
        
        % Circuit box
        \draw[rounded corners, ultra thick, ibmcyan] (1, 0.5) rectangle (6.4, -3.5 * 0.6);
        
        \draw[ibmcyan, ultra thick] (1* 0.6, 0) -- (1, 0);
        \draw[ibmcyan, ultra thick] (1* 0.6, -1 * 0.6) -- (1, -1* 0.6);
        \draw[ibmcyan, ultra thick] (1* 0.6, -2* 0.6) -- (1, -2* 0.6);
        \draw[ibmcyan, ultra thick] (1* 0.6, -3* 0.6) -- (1, -3* 0.6);

        \draw[ibmcyan, ultra thick] (6.4, 0) -- (6.7, 0);
        \draw[ibmcyan, ultra thick] (6.4, -1* 0.6) -- (6.7, -1* 0.6);
        \draw[ibmcyan, ultra thick] (6.4, -2* 0.6) -- (6.7, -2* 0.6);
        \draw[ibmcyan, ultra thick] (6.4, -3* 0.6) -- (6.7, -3* 0.6);
        
        % Gate 1
        \draw[rounded corners, fill=ibmcyan, ibmcyan, path fading=south] (2.2* 0.6, -0.7* 0.6) rectangle (2.2* 0.6 + 0.4, -2.3* 0.6);
        \draw[rounded corners, fill=ibmred, ibmred] (2.2* 0.6 + 0.6, -0.8* 0.6+0.1) rectangle node[white]{$I$} (2.2* 0.6 + 1.2, -1.2* 0.6-0.1); 
        \draw[thick, ibmred] (2.2* 0.6 + 0.6, -1* 0.6) -- (2.2* 0.6 + 0.4, -1* 0.6);
        \draw[thick, ibmred] (2.2* 0.6 + 1.2, -1* 0.6) -- (2.2* 0.6 + 1.2 + 0.2, -1* 0.6);
        % Gate 2
        \draw[rounded corners, fill=ibmcyan, ibmcyan, path fading=north] (2.2* 0.6 + 1.4, 0.3* 0.6) rectangle (2.2* 0.6 + 1.8, -1.3* 0.6);
        \draw[rounded corners, fill=ibmred, ibmred] (2.2* 0.6 + 2, -0.8* 0.6+0.1) rectangle node[white]{$Y$}(2.2* 0.6 + 2.6, -1.2* 0.6-0.1); 
        \draw[thick, ibmred] (2.2* 0.6 + 2, -1* 0.6) -- (2.2* 0.6 + 1.8, -1* 0.6);
        \draw[thick, ibmred] (2.2* 0.6 + 2.6, -1* 0.6) -- (2.2* 0.6 + 2.8, -1* 0.6);
         % Gate 3
        \draw[rounded corners, fill=ibmcyan, ibmcyan, path fading=south] (6-1, -0.7* 0.6) rectangle (6.4-1, -2.3* 0.6);
        \draw[rounded corners, fill=ibmred, ibmred] (6.6-1, -0.8* 0.6+0.1) rectangle node[white]{$X$}(7.2-1, -1.2* 0.6-0.1); 
        \draw[thick, ibmred] (6.6-1, -1* 0.6) -- (6.4-1, -1* 0.6);
        \draw[thick, ibmred] (7.4-1, -1* 0.6) -- (7.2-1, -1* 0.6);

        \draw (4.7, -1 * 0.6) node[ibmred] {$\cdots$};
     }

    \newsavebox{\firstcheck}
    \savebox{\firstcheck}{
        \draw[rounded corners, ultra thick, ibmcyan] (1-0.34, 0.5) rectangle (6.4, -3.5 * 0.6);
        
        \draw[ibmcyan, ultra thick] (1* 0.6-0.34, 0) -- (1-0.34, 0);
        \draw[ibmcyan, ultra thick] (1* 0.6-0.34, -1 * 0.6) -- (1-0.34, -1* 0.6);
        \draw[ibmcyan, ultra thick] (1* 0.6-0.34, -2* 0.6) -- (1-0.34, -2* 0.6);
        \draw[ibmcyan, ultra thick] (1* 0.6-0.34, -3* 0.6) -- (1-0.34, -3* 0.6);

        \draw[ibmcyan, ultra thick] (6.4, 0) -- (6.7, 0);
        \draw[ibmcyan, ultra thick] (6.4, -1* 0.6) -- (6.7, -1* 0.6);
        \draw[ibmcyan, ultra thick] (6.4, -2* 0.6) -- (6.7, -2* 0.6);
        \draw[ibmcyan, ultra thick] (6.4, -3* 0.6) -- (6.7, -3* 0.6);
        
        % Gate 1
        \draw[rounded corners, fill=ibmcyan, ibmcyan] (2.2* 0.6, -0.7* 0.6) rectangle (2.2* 0.6 + 0.4, -2.3* 0.6);
        \draw[rounded corners, fill=ibmred, ibmred] (2.2* 0.6 + 0.6, -0.8* 0.6+0.1) rectangle node[white]{$Y$} (2.2* 0.6 + 1.2, -1.2* 0.6-0.1); 
        \draw[thick, ibmred] (2.2* 0.6 + 0.6, -1* 0.6) -- (2.2* 0.6 + 0.4, -1* 0.6);
        \draw[thick, ibmred] (2.2* 0.6 + 1.2, -1* 0.6) -- (2.2* 0.6 + 1.2 + 0.2, -1* 0.6);
        % Gate 2
        \draw[rounded corners, fill=ibmcyan, ibmcyan] (2.2* 0.6 + 1.4, 0.3* 0.6) rectangle (2.2* 0.6 + 1.8, -1.3* 0.6);
        \draw[rounded corners, fill=ibmred, ibmred] (2.2* 0.6 + 2, -0.8* 0.6+0.1) rectangle node[white]{$I$}(2.2* 0.6 + 2.6, -1.2 * 0.6-0.1); 
        \draw[thick, ibmred] (2.2* 0.6 + 2, -1* 0.6) -- (2.2* 0.6 + 1.8, -1* 0.6);
        \draw[thick, ibmred] (2.2* 0.6 + 2.6, -1* 0.6) -- (2.2* 0.6 + 2.8, -1* 0.6);
         % Gate 3
        \draw[rounded corners, fill=ibmcyan, ibmcyan] (6-1, -0.7* 0.6) rectangle (6.4-1, -2.3* 0.6);
        \draw[rounded corners, fill=ibmred, ibmred] (6.6-1, -0.8* 0.6+0.1) rectangle node[white]{$X$}(7.2-1, -1.2* 0.6-0.1); 
        \draw[thick, ibmred] (6.6-1, -1* 0.6) -- (6.4-1, -1* 0.6);
        \draw[thick, ibmred] (7.4-1, -1* 0.6) -- (7.2-1, -1* 0.6);

        % Additional gate
        \draw[rounded corners, fill=ibmcyan, ibmcyan] (6-1.2-0.36-0.2-0.4 + 0.2, -1.7* 0.6) rectangle (6-1.2-0.36, -3.3* 0.6);
        \draw[rounded corners, fill=ibmcyan, ibmcyan, path fading=north] (6-1.2-0.36-0.2-0.4 - 1.7, -1.7* 0.6) rectangle (6-1.2-0.36-0.2-0.4 - 1.3, -3.3* 0.6);
        
        % cumulant boxes
        \draw[ibmgreen, fill=ibmgreen] (6-1.1-0.36, -2 * 0.6 + 0.18) rectangle node[white]{\tiny$X$} (6-1.1, -2 * 0.6 - 0.18);
        \draw[ibmgreen, fill=ibmgreen] (6-1.1-0.36, -1 * 0.6 + 0.18) rectangle node[white]{\tiny$Z$} (6-1.1, -1 * 0.6 - 0.18);
        \draw[ibmgreen, fill=ibmgreen] (6-1.2-0.36-0.3 - 0.56, -3 * 0.6 + 0.18) rectangle node[white]{\tiny$Y$} (6-1.2-0.36-0.2-0.5 + 0.2, -3 * 0.6 - 0.18);
        \draw[ibmgreen, fill=ibmgreen] (6-1.2-0.36-0.2-0.4 - 1.3 + 0.1, -3 * 0.6 + 0.18) rectangle node[white]{\tiny$Z$} (6-1.2-0.36-0.2-0.4 - 1.3 + 0.46, -3 * 0.6 - 0.18);
        \draw[ibmgreen, fill=ibmgreen] (6-1.2-0.36-0.2-0.4 - 1.7 - 0.46, -3 * 0.6 + 0.18) rectangle node[white]{\tiny$Z$} (6-1.2-0.36-0.2-0.4 - 1.7 - 0.1, -3 * 0.6 - 0.18);

        \draw[ibmgreen, fill=ibmgreen] (2.2* 0.6 + 1.4 - 0.46, -0 * 0.6 + 0.18) rectangle node[white]{\tiny$Z$} (2.2* 0.6 + 1.4- 0.1, -0 * 0.6 - 0.18);

        \draw[ibmgreen, fill=ibmgreen] (2.2* 0.6 - 0.46, -1 * 0.6 + 0.18) rectangle node[white]{\tiny$Z$} (2.2* 0.6-0.1, -1 * 0.6 - 0.18);
        \draw[ibmgreen, fill=ibmgreen] (2.2* 0.6 - 0.46, -2 * 0.6 + 0.18) rectangle node[white]{\tiny$Z$} (2.2* 0.6-0.1, -2 * 0.6 - 0.18);
        \draw[ibmgreen, fill=ibmgreen] (2.2* 0.6 - 0.46, -3 * 0.6 + 0.18) rectangle node[white]{\tiny$Z$} (2.2* 0.6-0.1, -3 * 0.6 - 0.18);
        \draw[ibmgreen, fill=ibmgreen] (2.2* 0.6 - 0.46, -0 * 0.6 + 0.18) rectangle node[white]{\tiny$Z$} (2.2* 0.6-0.1, -0 * 0.6 - 0.18);


        \draw (2.2* 0.6 + 1.4 - 0.46 - 0.5, -0 * 0.6) node[ibmgreen] {\bf $\cdots$};
        \draw (6-1.2-0.36-0.2-0.4 - 1.3 + 0.1 + 0.67, -3 * 0.6) node[ibmgreen] {\bf $\cdots$};
        \draw (2.2* 0.6 + 1.4 - 0.46 - 0.7, -3 * 0.6) node[ibmgreen] {\bf $\cdots$};
        % \draw (4.7, -1 * 0.6) node[ibmred] {$\cdots$};
     }

    \newsavebox{\secondcheck}
    \savebox{\secondcheck}{
        % Qubit layout
        
        % Circuit box
         \draw[rounded corners, ultra thick, ibmcyan] (1-0.34, 0.5) rectangle (6.4, -3.5 * 0.6);
        
        \draw[ibmcyan, ultra thick] (1* 0.6-0.34, 0) -- (1-0.34, 0);
        \draw[ibmcyan, ultra thick] (1* 0.6-0.34, -1 * 0.6) -- (1-0.34, -1* 0.6);
        \draw[ibmcyan, ultra thick] (1* 0.6-0.34, -2* 0.6) -- (1-0.34, -2* 0.6);
        \draw[ibmcyan, ultra thick] (1* 0.6-0.34, -3* 0.6) -- (1-0.34, -3* 0.6);

        \draw[ibmcyan, ultra thick] (6.4, 0) -- (6.7, 0);
        \draw[ibmcyan, ultra thick] (6.4, -1* 0.6) -- (6.7, -1* 0.6);
        \draw[ibmcyan, ultra thick] (6.4, -2* 0.6) -- (6.7, -2* 0.6);
        \draw[ibmcyan, ultra thick] (6.4, -3* 0.6) -- (6.7, -3* 0.6);
        % Gate 1
        \draw[rounded corners, fill=ibmcyan, ibmcyan, path fading=south] (2.2* 0.6, -0.7* 0.6) rectangle (2.2* 0.6 + 0.4, -2.3* 0.6);
        \draw[rounded corners, fill=ibmred, ibmred] (2.2* 0.6 + 0.6, -0.8* 0.6+0.1) rectangle node[white]{$I$} (2.2* 0.6 + 1.2, -1.2* 0.6-0.1); 
        \draw[thick, ibmred] (2.2* 0.6 + 0.6, -1* 0.6) -- (2.2* 0.6 + 0.4, -1* 0.6);
        \draw[thick, ibmred] (2.2* 0.6 + 1.2, -1* 0.6) -- (2.2* 0.6 + 1.2 + 0.2, -1* 0.6);
        % Gate 2
        \draw[rounded corners, fill=ibmcyan, ibmcyan, path fading=north] (2.2* 0.6 + 1.4, 0.3* 0.6) rectangle (2.2* 0.6 + 1.8, -1.3* 0.6);
        \draw[rounded corners, fill=ibmred, ibmred] (2.2* 0.6 + 2, -0.8* 0.6+0.1) rectangle node[white]{$Z$}(2.2* 0.6 + 2.6, -1.2 * 0.6-0.1); 
        \draw[thick, ibmred] (2.2* 0.6 + 2, -1* 0.6) -- (2.2* 0.6 + 1.8, -1* 0.6);
        \draw[thick, ibmred] (2.2* 0.6 + 2.6, -1* 0.6) -- (2.2* 0.6 + 2.8, -1* 0.6);
         % Gate 3
        \draw[rounded corners, fill=ibmcyan, ibmcyan] (6-1, -0.7* 0.6) rectangle (6.4-1, -2.3* 0.6);
        \draw[rounded corners, fill=ibmred, ibmred] (6.6-1, -0.8* 0.6+0.1) rectangle node[white]{$X$}(7.2-1, -1.2* 0.6-0.1); 
        \draw[thick, ibmred] (6.6-1, -1* 0.6) -- (6.4-1, -1* 0.6);
        \draw[thick, ibmred] (7.4-1, -1* 0.6) -- (7.2-1, -1* 0.6);

        % Additional gate
        \draw[rounded corners, fill=ibmcyan, ibmcyan] (6-1.2-0.36-0.2-0.4 + 0.2, -1.7* 0.6) rectangle (6-1.2-0.36, -3.3* 0.6);
        \draw[rounded corners, fill=ibmcyan, ibmcyan, path fading=north] (6-1.2-0.36-0.2-0.4 - 1.7, -1.7* 0.6) rectangle (6-1.2-0.36-0.2-0.4 - 1.3, -3.3* 0.6);
        
        % cumulant boxes
        \draw[ibmgreen, fill=ibmgreen] (6-1.1-0.36, -2 * 0.6 + 0.18) rectangle node[white]{\tiny$X$} (6-1.1, -2 * 0.6 - 0.18);
        \draw[ibmgreen, fill=ibmgreen] (6-1.1-0.36, -1 * 0.6 + 0.18) rectangle node[white]{\tiny$Z$} (6-1.1, -1 * 0.6 - 0.18);
        \draw[ibmgreen, fill=ibmgreen] (6-1.2-0.36-0.3 - 0.56, -3 * 0.6 + 0.18) rectangle node[white]{\tiny$Y$} (6-1.2-0.36-0.2-0.5 + 0.2, -3 * 0.6 - 0.18);
        \draw[ibmgreen, fill=ibmgreen] (6-1.2-0.36-0.2-0.4 - 1.3 + 0.1, -3 * 0.6 + 0.18) rectangle node[white]{\tiny$Z$} (6-1.2-0.36-0.2-0.4 - 1.3 + 0.46, -3 * 0.6 - 0.18);
        \draw[ibmgreen, fill=ibmgreen] (6-1.2-0.36-0.2-0.4 - 1.7 - 0.46, -3 * 0.6 + 0.18) rectangle node[white]{\tiny$Z$} (6-1.2-0.36-0.2-0.4 - 1.7 - 0.1, -3 * 0.6 - 0.18);
        \draw[ibmgreen, fill=ibmgreen] (2.2* 0.6 - 0.46, -3 * 0.6 + 0.18) rectangle node[white]{\tiny$Z$} (2.2* 0.6-0.1, -3 * 0.6 - 0.18);
        % \draw[ibmgreen, fill=ibmgreen] (2.2* 0.6 - 0.46, -0 * 0.6 + 0.18) rectangle node[white]{\tiny$Z$} (2.2* 0.6-0.1, -0 * 0.6 - 0.18);
        \draw (6-1.2-0.36-0.2-0.4 - 1.3 + 0.1 + 0.67, -3 * 0.6) node[ibmgreen] {\bf $\cdots$};
        % \draw (4.7, -1 * 0.6) node[ibmred] {$\cdots$};
     }
    
    
    \newsavebox{\stagethreehalf}
    \savebox{\stagethreehalf}{
        \draw[ibmblue!30, very thin, rounded corners] (-0.8, 1.6) rectangle (15, -2.7);
        \draw (-0.5, 0) node {\usebox{\firstcheck}};
        \draw (2.5, 1) node[ibmgreen]{\huge$\operatorname{LER}_1$};
        \draw (7.3+3.5, 1) node[ibmgreen]{\huge$\operatorname{LER}_m$};
        \draw(7.3, -1) node[ibmblue]{\Huge$\cdots$};
        \draw (8, 0) node {\usebox{\secondcheck}};
     }

     
    \newsavebox{\stagefour}
    \savebox{\stagefour}{
        % % Qubit layout
       \draw (0, 0) node[circle, fill=ibmcyan](n1) {};
        \draw (0, -1* 0.6) node[circle, fill=ibmcyan](n2) {};
        \draw (0, -2* 0.6) node[circle, fill=ibmcyan](n3) {};
        \draw (0, -3* 0.6) node[circle, fill=ibmcyan](n4) {};
        \draw[ultra thick, ibmcyan] (n1) -- (n2) -- (n3) -- (n4);
        
        \draw (-1, -0.3* 0.6) node[rectangle, fill=ibmpurple](na) {};
        \draw [ibmpurple, ultra thick, dashed] (na) -- (n2);

          % Circuit box
        \draw[rounded corners, ultra thick, ibmcyan] (1, 0.5) rectangle (6.4, -3.5 * 0.6);
        
        \draw[ibmcyan, ultra thick] (1* 0.6, 0) -- (1, 0);
        \draw[ibmcyan, ultra thick] (1* 0.6, -1 * 0.6) -- (1, -1* 0.6);
        \draw[ibmcyan, ultra thick] (1* 0.6, -2* 0.6) -- (1, -2* 0.6);
        \draw[ibmcyan, ultra thick] (1* 0.6, -3* 0.6) -- (1, -3* 0.6);

        \draw[ibmcyan, ultra thick] (6.4, 0) -- (6.7, 0);
        \draw[ibmcyan, ultra thick] (6.4, -1* 0.6) -- (6.7, -1* 0.6);
        \draw[ibmcyan, ultra thick] (6.4, -2* 0.6) -- (6.7, -2* 0.6);
        \draw[ibmcyan, ultra thick] (6.4, -3* 0.6) -- (6.7, -3* 0.6);
        
        \draw[rounded corners, fill=ibmcyan, ibmcyan, path fading=south] (2.2* 0.6, -0.7* 0.6) rectangle (2.2* 0.6 + 0.4, -2.3* 0.6);
        \draw[rounded corners, fill=ibmcyan, ibmcyan, path fading=north] (2.2* 0.6 + 1.4, 0.3* 0.6) rectangle (2.2* 0.6 + 1.8, -1.3* 0.6);
        \draw[rounded corners, fill=ibmcyan, ibmcyan, path fading=south] (6-1, -0.7* 0.6) rectangle (6.4-1, -2.3* 0.6);
        \draw[ibmpurple, thick] (2.2* 0.6 + 0.4, -1 * 0.6) -- (2.2* 0.6 + 1.4, -1 * 0.6);
        
        \draw (4.2, -1 * 0.6) node[ibmcyan] {$\cdots$};

        \draw[very thick, ibmpurple] (1.2  * 0.6, -0.3 * 0.6) -- (6.9, -0.3 * 0.6);
        \draw[thick, ibmcyan] (6-1-0.3, -1 * 0.6) -- (6-1, -1 * 0.6);
        
        \draw (2.2* 0.6 + 0.9, -0.3 * 0.6) node[circle, fill=ibmpurple, ibmpurple, inner sep=1.5pt] (ctrl1){};
        \draw (6.6-1+0.3, -0.3 * 0.6) node[circle, fill=ibmpurple, ibmpurple, inner sep=1.5pt] (ctrl2){};
        \draw[very thick, ibmpurple] (ctrl1) -- (2.2* 0.6 + 0.9, -1 * 0.6);
        \draw[very thick, ibmpurple] (ctrl2) -- (6.6-1+0.3, -1 * 0.6);
        % H Gates
        \draw[fill=ibmpurple, ibmpurple] (1.2, -0) rectangle node[white]{$H$}(2.2-0.4, -0.6 * 0.6); 
        \draw[fill=ibmpurple, ibmpurple] (6.9, -0) rectangle node[white]{$H$}(7.5, -0.6 * 0.6); 
        % Meter
        \draw[ibmpurple, very thick] (7.7, -0) rectangle (8.3, -0.6 * 0.6); 
        \draw[ibmpurple, very thick] (7.83, -0.6* 0.6) arc (180:0:0.3* 0.6);
        \draw[ibmpurple, very thick] (8, -0.6* 0.6) -- (8.1, 0 - 0.2* 0.6);
        \draw[ibmpurple, very thick] (7.5, -0.3 * 0.6) -- (7.7, -0.3 * 0.6);
        
        
        % Kets
        \draw (0.8 * 0.6, -0.3 * 0.6) node[ibmpurple] {$\ket{0}$};
        \draw (8.7, -0.3 * 0.6) node[ibmpurple] {$\ket{0}$};
          
         % Gate 2 (2.2* 0.6 + 0.6, -0.8* 0.6+0.1) rectangle node[white]{$I$} (2.2* 0.6 + 1.2, -1.2* 0.6-0.1); 
        % \draw[rounded corners, fill=ibmpurple, ibmpurple] (2.2* 0.6 + 2, -0.8* 0.6 + 0.1) rectangle node[white]{$Y$}(2.2* 0.6 + 2.6, -1.2* 0.6 -0.1); 
        \draw[rounded corners, fill=ibmpurple, ibmpurple] (2.2* 0.6 + 0.6, -0.8* 0.6+0.1) rectangle node[white]{$Y$} (2.2* 0.6 + 1.2, -1.2* 0.6-0.1);
        \draw[thick, ibmblue] (2.2* 0.6 + 2, -1* 0.6) -- (2.2* 0.6 + 1.8, -1* 0.6);
        % \draw[thick, ibmpurple] (2.2* 0.6 + 2.6, -1* 0.6) -- (2.2* 0.6 + 2.8, -1* 0.6);
         % Gate 3
        \draw[rounded corners, fill=ibmpurple, ibmpurple]  (6.6-1, -0.8* 0.6+0.1) rectangle node[white]{$X$}(7.2-1, -1.2* 0.6-0.1); 
        \draw[thick, ibmpurple] (6.6-1, -1* 0.6) -- (6.4-1, -1* 0.6);
        \draw[thick, ibmpurple] (7.4-1, -1* 0.6) -- (7.2-1, -1* 0.6);
     }
    
    % 1st version of the figure
    % \draw (0, 0) node{\scalebox{0.75}{\usebox{\stageone}}};
    % \draw (5.6, 0) node{\scalebox{0.75}{\usebox{\stagetwo}}};
    % \draw (0,-3) node{\scalebox{0.75}{\usebox{\stagefour}}};
    % \draw (5.6, -3) node{\scalebox{0.75}{\usebox{\stagethree}}};
    
    % \draw (5, -4.5) node {};

    % \draw[->, very thick, ibmblue] (4.5, 0.3) arc(130:50:2);
    % \draw (7.5, 1) node[ibmblue]  {identify accessible wires} ;

    % \draw[->, very thick, ibmblue] (6.7, -2) -- (5, -2.5);
    % \draw (3.8, -2.2) node[ibmblue] {find a good check};

    % \draw[<-, very thick, ibmblue] (4.5, -4.4) arc(230:310:2);
    % \draw (7.5, -5.1) node[ibmblue] {implement the check};

    % 2nd version 
    \draw (0, 0) node{\scalebox{0.75}{\usebox{\stageone}}};
    \draw (6, 0) node{\scalebox{0.75}{\usebox{\stagetwo}}};
    \draw (7, -3) node{\scalebox{0.6}{\usebox{\stagethreehalf}}};
    \draw (-1, -3) node{\scalebox{0.75}{\usebox{\stagefour}}};

    \draw[->, ultra thick, ibmblue] (4.85, 0.45) arc (130:50:1.5);
    \draw (6, 1) node[ibmblue]{\bf identify accessible wires} ;

    \draw[->, ultra thick, ibmblue] (11.5, -1) arc (90:0:1);
    \draw (14, -1) node[ibmblue]{\bf find and score};%checks};
    \draw (14, -1.3) node[ibmblue]{\bf checks};

    \draw [->, ultra thick, ibmblue] (6.2, -4.2) arc (-50:-130:1.5);
    \draw (6-0.2, -5) node[ibmblue]{\bf implement the best check};
    
    \draw (0, -5.2) node {};
   \end{tikzpicture}

==> figures/spacetime.tex <==
\begin{tikzpicture}
    % \newsavebox{\zbox}
    % \newsavebox{\xbox}
    % \savebox{\zbox}{
    %     \draw[ibmgreen, very thick] (0, 0.4) -- (0, 0);
    %     \draw[] (0, 0.4) node[circle, fill=ibmgreen, inner sep=1pt]{\textcolor{white}{$Z$}};
    % }
    % \savebox{\xbox}{
    %     \draw[ibmgreen, very thick] (0, 0.4) -- (0, 0);
    %     \draw[] (0, 0.4) node[rectangle, fill=ibmgreen, inner sep=2pt]{\textcolor{white}{$X$}};
    % }
    % \newsavebox{\swapgate}
    % \savebox{\swapgate}{
    %     \draw[very thick, ibmpurple] (45:0.2) -- (45+180:0.2);
    %     \draw[very thick, ibmpurple] (-45:0.2) -- (-45+180:0.2);

    %     \draw[very thick, ibmpurple, yshift=-0.9cm] (45:0.2) -- (45+180:0.2);
    %     \draw[very thick, ibmpurple, yshift=-0.9cm] (-45:0.2) -- (-45+180:0.2);
    %     \draw[very thick, ibmpurple] (0, 0) -- (0, -0.9);
    % }
    % \newsavebox{\halfswapgate}
    % \savebox{\halfswapgate}{
    %     \draw[very thick, ibmpurple] (45:0.2) -- (45+180:0.2);
    %     \draw[very thick, ibmpurple] (-45:0.2) -- (-45+180:0.2);
    %     \draw[very thick, ibmpurple] (-0.14, 0.14) rectangle (0.14, -0.14);

    %     \draw[very thick, ibmpurple, yshift=-0.9cm] (45:0.2) -- (45+180:0.2);
    %     \draw[very thick, ibmpurple, yshift=-0.9cm] (-45:0.2) -- (-45+180:0.2);
    %     \draw[very thick, ibmpurple, yshift=-0.9cm] (-0.14, 0.14) rectangle (0.14, -0.14);
    
        
    %     \draw[very thick, ibmpurple] (0, 0) -- (0, -0.9);
    % }
    \newsavebox{\czgate}
    \savebox{\czgate}{
        \draw (0, 0) node[ibmcyan, fill=ibmcyan, circle, inner sep=2pt] {};
        \draw (0, -1) node[ibmcyan, fill=ibmcyan, circle, inner sep=2pt] {};
    
        
        \draw[very thick, ibmcyan] (0, 0) -- (0, -1);
    }
    \newsavebox{\hgate}
    \savebox{\hgate}{
        \draw[ibmcyan, fill=ibmcyan, rounded corners] (-0.3, 0.3) rectangle node[white]{$H$} (0.3, -0.3);
    }

    \newsavebox{\sqrtzgate}
    \savebox{\sqrtzgate}{
        \draw[ibmcyan, fill=ibmcyan, rounded corners] (-0.3, 0.3) rectangle node[white]{$S$} (0.3, -0.3);
    }

    \newsavebox{\wirewithdot}
    \savebox{\wirewithdot}{
        \draw (0.5, 0) node[ibmpurple, fill=ibmpurple, rectangle, inner sep=2pt] {};
        \draw[ibmpurple, very thick] (0, 0) -- (1, 0);
    }
    \newsavebox{\wirewithdotacz}
    \savebox{\wirewithdotacz}{
        \draw (0.4, 0) node[ibmpurple, fill=ibmpurple, rectangle, inner sep=2pt] {};
        \draw[ibmpurple, very thick] (0, 0) -- (1, 0);
    }
    \newsavebox{\wirewithdotbcz}
    \savebox{\wirewithdotbcz}{
        \draw (0.6, 0) node[ibmpurple, fill=ibmpurple, rectangle, inner sep=2pt] {};
        \draw[ibmpurple, very thick] (0, 0) -- (1, 0);
    }
    \newsavebox{\longwire}
    \savebox{\longwire}{
        \draw (1, 0) node[ibmpurple, fill=ibmpurple, rectangle, inner sep=2pt] {};
        \draw[ibmpurple, very thick] (0, 0) -- (2, 0);
    }
    \newsavebox{\inputgate}
    \savebox{\inputgate}{
        \draw (0, 0) node[ibmred, fill=ibmred, circle, inner sep=3.5pt] {\textcolor{white}{\tiny in}};
    }
    \newsavebox{\outputgate}
    \savebox{\outputgate}{
        \draw (0, 0) node[ibmred, fill=ibmred, circle, inner sep=2pt] {\textcolor{white}{\tiny out}};
    }

    \newsavebox{\fullcircuit}
    \savebox{\fullcircuit}{
        \draw (-1, 0) node{\usebox{\wirewithdot}};
        \draw (0, 0) node{\usebox{\wirewithdotbcz}};
        \draw (1, 0) node{\usebox{\longwire}};
        \draw (3, 0) node{\usebox{\longwire}};
    
        \draw (-1, -1) node{\usebox{\longwire}};
        \draw (1, -1) node{\usebox{\wirewithdotacz}};
        \draw (2, -1) node{\usebox{\wirewithdotbcz}};
        \draw (3, -1) node{\usebox{\wirewithdotacz}};
        \draw (4, -1) node{\usebox{\wirewithdot}};
    
        \draw (-1, -2) node{\usebox{\wirewithdot}};
        \draw (0, -2) node{\usebox{\wirewithdotbcz}};
        \draw (1, -2) node{\usebox{\longwire}};
        \draw (3, -2) node{\usebox{\wirewithdot}};
        \draw (4, -2) node{\usebox{\wirewithdotacz}};
        
        \draw (-1, -3) node{\usebox{\longwire}};
        \draw (1, -3) node{\usebox{\wirewithdotacz}};
        \draw (2, -3) node{\usebox{\longwire}};
        \draw (4, -3) node{\usebox{\wirewithdotacz}};
    
        \draw (-1, 0) node{\usebox{\inputgate}};
        \draw (-1, -1) node{\usebox{\inputgate}};
        \draw (-1, -2) node{\usebox{\inputgate}};
        \draw (-1, -3) node{\usebox{\inputgate}};
        \draw (0, 0) node{\usebox{\hgate}};
        \draw (0, -2) node{\usebox{\hgate}};
        \draw (1, 0) node{\usebox{\czgate}};
        \draw (1, -2) node{\usebox{\czgate}};
        \draw (2, -1) node{\usebox{\sqrtzgate}};
        \draw (2, -3) node{\usebox{\hgate}};
        \draw (3, -1) node{\usebox{\czgate}};
        \draw (4, -2) node{\usebox{\czgate}};
        \draw (3, 0) node{\usebox{\sqrtzgate}};
        \draw (4, -1) node{\usebox{\hgate}};
    
        \draw (5, 0) node{\usebox{\outputgate}};
        \draw (5, -1) node{\usebox{\outputgate}};
        \draw (5, -2) node{\usebox{\outputgate}};
        \draw (5, -3) node{\usebox{\outputgate}};
    }

    \newsavebox{\fulldag}
    \savebox{\fulldag}{
        \draw (0, 0) node[circle, draw, ibmred, fill=ibmred!90] (in1) {};
        \draw (0, -1) node[circle, draw, ibmred, fill=ibmred!90] (in2) {};
        \draw (0, -2) node[circle, draw, ibmred, fill=ibmred!90] (in3) {};
        \draw (0, -3) node[circle, draw, ibmred, fill=ibmred!90] (in4) {};

        \draw (1, 0) node[circle, draw, ibmcyan, fill=ibmcyan!90] (g1) {};
        \draw (1, -2) node[circle, draw, ibmcyan, fill=ibmcyan!90] (g2) {};

        \draw (2, -0.5) node[circle, draw, ibmcyan, fill=ibmcyan!90] (g3) {};
        \draw (2, -2.5) node[circle, draw, ibmcyan, fill=ibmcyan!90] (g4) {};

        \draw (3, -1) node[circle, draw, ibmcyan, fill=ibmcyan!90] (g5) {};
        \draw (3, -3) node[circle, draw, ibmcyan, fill=ibmcyan!90] (g6) {};

        \draw (4, 0) node[circle, draw, ibmcyan, fill=ibmcyan!90] (g7) {};
        \draw (4, -1.5) node[circle, draw, ibmcyan, fill=ibmcyan!90] (g8) {};

        \draw (5, -1) node[circle, draw, ibmcyan, fill=ibmcyan!90] (g9) {};
        \draw (5, -2.5) node[circle, draw, ibmcyan, fill=ibmcyan!90] (g10) {};

        \draw (6, 0) node[circle, draw, ibmred, fill=ibmred!90] (out1) {};
        \draw (6, -1) node[circle, draw, ibmred, fill=ibmred!90] (out2) {};
        \draw (6, -2) node[circle, draw, ibmred, fill=ibmred!90] (out3) {};
        \draw (6, -3) node[circle, draw, ibmred, fill=ibmred!90] (out4) {};



        \draw[ibmpurple, ->, thick] (in1) -- (g1);
        \draw[ibmpurple, ->, thick] (in3) -- (g2);

        \draw[ibmpurple, ->, thick] (g1) -- (g3);
        \draw[ibmpurple, ->, thick] (g2) -- (g4);
        \draw[ibmpurple, ->, thick] (in2) -- (g3);
        \draw[ibmpurple, ->, thick] (in4) -- (g4);

        \draw[ibmpurple, ->, thick] (g3) -- (g5);
        \draw[ibmpurple, ->, thick] (g3) -- (g7);
        \draw[ibmpurple, ->, thick] (g4) -- (g6);
        \draw[ibmpurple, ->, thick] (g4) -- (g8);

        \draw[ibmpurple, ->, thick] (g5) -- (g8);

        \draw[ibmpurple, ->, thick] (g8) -- (g9);
        \draw[ibmpurple, ->, thick] (g8) -- (g10);
        \draw[ibmpurple, ->, thick] (g10) -- (out3);
        \draw[ibmpurple, ->, thick] (g10) -- (out4);
        \draw[ibmpurple, ->, thick] (g9) -- (out2);
        \draw[ibmpurple, ->, thick] (g6) -- (g10);

        \draw[ibmpurple, ->, thick] (g7) -- (out1);
        
        
    }
    \newsavebox{\fulllinedag}
    \savebox{\fulllinedag}{
        \draw (0, 0) node[circle] (in1) {};
        \draw (0, -1) node[circle] (in2) {};
        \draw (0, -2) node[circle] (in3) {};
        \draw (0, -3) node[circle] (in4) {};

        \draw (1, 0) node[circle] (g1) {};
        \draw (1, -2) node[circle] (g2) {};

        \draw (2, -0.5) node[circle] (g3) {};
        \draw (2, -2.5) node[circle] (g4) {};

        \draw (3, -1) node[circle] (g5) {};
        \draw (3, -3) node[circle] (g6) {};

        \draw (4, 0) node[circle] (g7) {};
        \draw (4, -1.5) node[circle] (g8) {};

        \draw (5, -1) node[circle] (g9) {};
        \draw (5, -2.5) node[circle] (g10) {};

        \draw (6, 0) node[circle] (out1) {};
        \draw (6, -1) node[circle] (out2) {};
        \draw (6, -2) node[circle] (out3) {};
        \draw (6, -3) node[circle] (out4) {};



        \path (in1) -- node[midway, ibmpurple, fill=ibmpurple, rectangle, draw](e1){} (g1);
        \path (in3) -- node[midway, ibmpurple, fill=ibmpurple, rectangle, draw](e2){} (g2);
        \path (g1) -- node[midway, ibmpurple, fill=ibmpurple, rectangle, draw](e3){} (g3);
        \path (g2) -- node[midway, ibmpurple, fill=ibmpurple, rectangle, draw](e4){}(g4);
        \path (in2) -- node[midway, ibmpurple, fill=ibmpurple, rectangle, draw](e5){} (g3);
        \path (in4) -- node[midway, ibmpurple, fill=ibmpurple, rectangle, draw](e6){} (g4);
        \path (g3) -- node[midway, ibmpurple, fill=ibmpurple, rectangle, draw](e7){} (g5);
        \path (g3) -- node[midway, ibmpurple, fill=ibmpurple, rectangle, draw](e8){} (g7);
        \path (g4) -- node[midway, ibmpurple, fill=ibmpurple, rectangle, draw](e9){}(g6);
        \path (g4) -- node[midway, ibmpurple, fill=ibmpurple, rectangle, draw](e10){}(g8);
        \path (g5) -- node[midway, ibmpurple, fill=ibmpurple, rectangle, draw](e11){} (g8);
        \path (g8) -- node[midway, ibmpurple, fill=ibmpurple, rectangle, draw](e12){}  (g9);
        \path (g8) --  node[midway, ibmpurple, fill=ibmpurple, rectangle, draw](e13){}  (g10);
        \path (g10) -- node[midway, ibmpurple, fill=ibmpurple, rectangle, draw](e14){}(out3);
        \path (g10) -- node[midway, ibmpurple, fill=ibmpurple, rectangle, draw](e15){} (out4);
        \path (g9) -- node[midway, ibmpurple, fill=ibmpurple, rectangle, draw](e16){} (out2);
        \path (g6) -- node[midway, ibmpurple, fill=ibmpurple, rectangle, draw](e17){}  (g10);
        \path (g7) -- node[midway, ibmpurple, fill=ibmpurple, rectangle, draw](e18){}  (out1);


        \draw[thick, ->] (e1) -- (e3);
        \draw[thick, ->] (e2) -- (e4);
        \draw[thick, ->] (e3) -- (e7);\draw[thick, ->] (e3) -- (e8);
        \draw[thick, ->] (e4) -- (e9);\draw[thick, ->] (e4) -- (e10);
        \draw[thick, ->] (e5) -- (e7);\draw[thick, ->] (e5) -- (e8);
        \draw[thick, ->] (e6) -- (e9);\draw[thick, ->] (e6) -- (e10);
        \draw[thick, ->] (e7) -- (e11);
        \draw[thick, ->] (e8) -- (e18);
        \draw[thick, ->] (e9) -- (e17);
        \draw[thick, ->] (e10) -- (e12);\draw[thick, ->] (e10) -- (e13);
        \draw[thick, ->] (e11) -- (e12);\draw[thick, ->] (e11) -- (e13);
        \draw[thick, ->] (e12) -- (e16);
        \draw[thick, ->] (e13) -- (e14);\draw [thick, ->](e13) -- (e15);
        \draw[thick, ->] (e17) -- (e14);\draw [thick, ->](e17) -- (e15);

    }
    
    
    \draw (0,0) node{a)};
    \draw (2.7, -1.5)  node {$ \Qcircuit @C=1.0em @R=1.2em @!R { 
        &\gate{H} & \ctrl{1} & \qw       & \gate{S}  & \qw &\qw\\
        &\qw      & \ctrl{0} & \gate{S}  &  \ctrl{1} & \gate{H}&\qw\\
        &\gate{H} &\ctrl{1}  & \qw       &  \ctrl{0} & \ctrl{1}&\qw\\
        &\qw      &\ctrl{0}  & \gate{H}  &  \qw      & \ctrl{0}&\qw
     }$
    };
    
    \draw (7-0.8,0) node{b)};
    \draw(8, 0) node{\usebox{\fullcircuit}};
    \draw (14,0) node{c)};
    \draw(14.5,0) node{\usebox{\fulldag}};
    \draw (21.5,0) node{d)};
    \draw(21.5,0) node{\usebox{\fulllinedag}};
    \end{tikzpicture}
